Sequential Automorphism Ensemble Decoding with Early Stopping

In this paper, a low-complexity approach for the automorphism ensemble decoder (AED) using successive cancellation (SC) as constituent decoders is proposed. The approach sequentially activates sub-decoders and terminates the decoding process based on pre-optimized parameters, derived from the strong correlation observed between the decoding outcome and the SC path metric. An algorithm is proposed to find a list of early termination thresholds that minimize average decoding complexity subject to a block-error rate (BLER) constraint. For various code parameters and a BLER below $10^{-3}$, simulation results show that average decoding complexity is reduced by a factor of at least $6 \times$, and up to $22 \times$, compared to the original AED complexity, with a negligible degradation in BLER.

==> figures/figAverage12864.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]

  \pgfplotsset{
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{7.2}\selectfont}
  }
   \begin{axis}[%    
    width=\columnwidth,
    height=0.62\columnwidth,
    xmin=2e-05, xmax=5.05e-01,
    xlabel={Block-error rate},
    xlabel style={yshift=0.4em},
    ymin=0.5, ymax=8.5,
    ytick={2,4,...,16},
    yticklabels={2,4,6,8,10,12,14,16},
    x dir=reverse,
    xmode=log,
    ylabel style={yshift=-1.2em},
    ylabel={$\overline{M}$},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(1.00,1.00)},anchor=north east},
    legend style={legend columns=1, font=\small, column sep=0.5mm, row sep=-0.5mm, legend cell align=left}, 
    mark size=1.8pt, mark options=solid,
    ] 
  
  \addplot[color=matlab1_blue,  mark=none, line width=1pt] table[row sep=crcr]{%
    1 1\\    
    1e-6 1\\    
    };
  \addlegendentry{SC}
\addplot[color=matlab2_red,  mark=none, line width=1pt] table[row sep=crcr]{%
    1 8\\    
    1e-6 8\\    
    };
  \addlegendentry{AE-8-SC}
  \addplot[color=matlab5_green,dotted,mark=x, line width=1pt,mark size=3pt] table[x=fer,y=averagesubdecoder]{figures/BLER/v4/DAE8_128_64_xi10_Optimal.txt};
  \addlegendentry{DAE-8-SC}

  \addplot[color=matlab5_green!60,dotted,mark=pentagon*,solid, line width=0.8pt,mark size=2pt] table[x=fer,y=averagesubdecoder]{figures/BLER/v4/DPAE8_128_64_xi10_Optimal.txt};
    \addlegendentry{PDAE-8-SC}

  \addplot[color=matlab4_violet,dashed, mark=o, line width=1pt, mark size=2pt] table[x=fer,y=avgADEC]{figures/Results/DAE32_128_64_new.txt};
    \addlegendentry{DAE-32-SC}

  \addplot[color=matlab4_violet!60,solid, mark=*, line width=1pt, mark size=2pt] table[x=fer,y=avgADEC]{figures/Results/DPAE32_128_64_new.txt};
    \addlegendentry{PDAE-32-SC}

  \addplot[color=black,solid, line width=1pt,mark=x,mark size=3pt] table[x=fer,y=FO]{figures/Results/AE8_128_64.txt};
    \addlegendentry{FO $M=8$}

      \addplot[color=black,solid, mark=o,line width=1pt,mark size=2pt] table[x=fer,y=FO]{figures/Results/AE32_128_64.txt};
    
\addlegendentry{FO $M=32$}



     \coordinate (spypoint2) at (axis cs:0.0001,1.25); %xy to spy
  \coordinate (magnifyglass2) at (axis cs:0.011,6); %sy to zoom

     \coordinate (spypoint) at (axis cs:0.001,1.25); %xy to spy
  \coordinate (magnifyglass) at (axis cs:0.11,6); %sy to zoom
\end{axis}    
\end{tikzpicture}

==> figures/figPolarBLERv4.tex <==
\begin{tikzpicture}
   \pgfplotsset{
     label style = {font=\fontsize{10pt}{7.2}\selectfont},
     tick label style = {font=\fontsize{10pt}{7.2}\selectfont}
   }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    %height=0.825\columnwidth,
    height=0.625\columnwidth,
    xmin=0.5, xmax=6.88,
    xtick={1,1.5,2,...,7.5},
    %xticklabels={{$2$},{$2.5$},{$3$},{$3.5$},{$4$}},
    xlabel={$\text{SNR},\,\mathrm{dB}$},
    xlabel style={yshift=0.4em},
    ymin=4e-5, ymax=0.6,
    ylabel style={yshift=-0.1em},
    ylabel={BLER},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %position
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\scriptsize, row sep=-1.2mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % %opacity of filling/border and inside text
    legend style={inner xsep=0pt, inner ysep=0pt}, % TIGHTER BORDER !!!!!
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    ]


    \addplot[color=matlab1_blue, line width=1pt, dashdotted]
table[x=snr,y=fer]{figures/BLER/SC_128_60.txt}; 
\addlegendentry{SC}
    \addplot[color=matlab2_red, line width=1pt, mark size=2.1pt]
table[x=snr,y=fer]{figures/BLER/AE8_128_60.txt};
\addlegendentry{AE-8-SC}
    \addplot[color=matlab5_green,dotted, mark=x, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/v4/DAE8_128_60_xi10.txt};
\addlegendentry{DAE-8-SC} 
\addplot[color=matlab4_violet, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/AE32_128_60.txt};
\addlegendentry{AE-32-SC}
\addplot[color=matlab4_violet!60,dashed, mark=o, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/DAE32_128_60.txt};
\addlegendentry{DAE-32-SC}% - $\epsilon{=}\nicefrac{\xi}{10}$}
    \addplot[color=black,  line width=1.3pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/ML_128_60.txt};
    \addlegendentry{Union bound}


    \addplot[color=matlab1_blue, line width=1pt, dashdotted]
table[x=snr,y=fer]{figures/BLER/SC_128_98.txt}; 
    \addplot[color=matlab2_red, line width=1pt, mark size=2.1pt]
table[x=snr,y=fer]{figures/BLER/AE8_128_98.txt};

    \addplot[color=matlab5_green,dotted, mark=x, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/v4/DAE8_128_98_xi10.txt};

    \addplot[color=matlab4_violet, line width=1pt, mark size=2pt]
table[x=es,y=fer]{figures/Results/AE32_128_98.txt};

\addplot[color=matlab4_violet!60,dashed, mark=o, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/v4/DAE32_128_98_xi10.txt};
    \addplot[color=black,  line width=1.3pt, mark size=2.8pt]
    table[x=snr,y=fer]{figures/BLER/ML_128_98.txt};

\draw[dashed,black,thick]  (axis cs:1.7,0.1) ellipse [    x radius = 20, y radius = 1.7,rotate=110];
    \node [rotate=0]at (axis cs:2.45,0.32) {\footnotesize$(128,60)$};

\draw[dashed,black,thick]  (axis cs:5.1,0.1) ellipse [    x radius = 20, y radius = 1.6,rotate=110];
    \node [rotate=0]at (axis cs:6.,0.3) {\footnotesize$(128,98)$};
  \end{semilogyaxis}

\end{tikzpicture}%

==> figures/figReedMullerBLERv4.tex <==
\begin{tikzpicture}
   \pgfplotsset{
     label style = {font=\fontsize{10pt}{7.2}\selectfont},
     tick label style = {font=\fontsize{10pt}{7.2}\selectfont}
   }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    %height=0.825\columnwidth,
    height=0.625\columnwidth,
    xmin=0.75, xmax=6.88,
    xtick={1,1.5,2,...,7.5},
    %xticklabels={{$2$},{$2.5$},{$3$},{$3.5$},{$4$}},
    xlabel={$\text{SNR},\,\mathrm{dB}$},
    xlabel style={yshift=0.4em},
    ymin=4e-5, ymax=0.6,
    ylabel style={yshift=-0.1em},
    ylabel={BLER},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %position
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\scriptsize, row sep=-1.2mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % %opacity of filling/border and inside text
    legend style={inner xsep=0pt, inner ysep=0pt}, % TIGHTER BORDER !!!!!
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    ]


    \addplot[color=matlab1_blue, line width=1pt, dashdotted, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/SC_128_64.txt}; 
\addlegendentry{SC}
    \addplot[color=matlab2_red, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/AE8_128_64.txt};
\addlegendentry{AE-8-SC}
    \addplot[color=matlab5_green,dotted, mark=x, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/v4/DAE8_128_64_xi10.txt};
\addlegendentry{DAE-8-SC}


    \addplot[color=matlab4_violet, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/AE32_128_64.txt};
\addlegendentry{AE-32-SC}
    \addplot[color=matlab4_violet!60,dashed, mark=o, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/v4/DAE32_128_64_xi10.txt};
\addlegendentry{DAE-32-SC} 
    \addplot[color=black,  line width=1.3pt, mark size=2.8pt]
    table[row sep=crcr]{%
    2	0.0224929454291320\\
2.50	0.00453670669501902\\
3	0.000757357807782080\\
3.50	0.000102267269558221\\
4	1.08851674123040e-05\\
4.50	8.87184413330178e-07\\
5	5.35985523713356e-08\\
5.50	2.31423636512729e-09\\
6	6.85484657696988e-11\\
};
    \addlegendentry{Union bound}


    \addplot[color=matlab1_blue, line width=1pt, dashdotted, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/SC_128_99.txt}; 
    \addplot[color=matlab2_red, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/AE8_128_99.txt};

    \addplot[color=matlab5_green,dotted, mark=x, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/v4/DAE8_128_99_xi10.txt};


    \addplot[color=matlab4_violet!60,dashed, mark=o, line width=1pt, mark size=2pt]
table[x=snr,y=fer]{figures/BLER/v4/DAE32_128_99_xi10.txt};
    \addplot[color=black,  line width=1.3pt, mark size=2.8pt]
    table[x=snr,y=fer]{figures/BLER/ML_128_99.txt};
    

\draw[dashed,black,thick]  (axis cs:1.5,0.2) ellipse [    x radius = 20, y radius = 1.6,rotate=110];
    \node [rotate=0] at (axis cs:2.3,0.12) {\footnotesize$(128,64)$};

\draw[dashed,black,thick]  (axis cs:5.1,0.1) ellipse [    x radius = 20, y radius = 1.6,rotate=110];
    \node [rotate=0]at (axis cs:6.2,0.12) {\footnotesize$(128,99)$};
  \end{semilogyaxis}

\end{tikzpicture}%

==> figures/n_ml_RM.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, % Specifies that it is a bar chart
    width=\columnwidth,
    %height=0.825\columnwidth,
    height=0.425\columnwidth,
    xlabel={$n_\textsc{ml}$}, % Label for the x-axis
    ylabel={$\mathbb{P}(n_\textsc{ml})$}, % Label for the y-axis
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8}, % Categories on the x-axis
    bar width=5, % Adjust the width of the bars
    ymin=0,
    ymax=1.01,
    xtick=data, % Puts ticks at data points
    legend style={at={(0.01,0.99)},anchor=north west},
    %column font, row sep
    legend style={legend columns=1, font=\small, row sep=-1.2mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % %opacity of filling/border and inside text
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    grid=both,
]

\addlegendimage{empty legend}
%\addlegendentry{$K\,-\, (\Mro,\,\,\,\,\,\Mfo)$}
\addlegendentry{$K\,-\, \Mfo$}

\addplot[fill=matlab1_blue] coordinates{(1,0.002965) (2,0.006135) (3,0.01235) (4,0.02468) (5,0.04904) (6,0.09458) (7,0.1988) (8,0.6115)  };
%\addlegendentry{$29\,-\,(1.753,1.132)$}
\addlegendentry{$29\,-\,1.125$}
\addplot[pattern=north east lines,
    pattern color=matlab2_red] coordinates {(1,0.003983) (2,0.007314) (3,0.01318) (4,0.0236) (5,0.046) (6,0.08015) (7,0.1592) (8,0.6665) };
%\addlegendentry{$64\,-\,(1.643,1.118)$}
\addlegendentry{$64\,-\,1.129$}
\addplot[fill=matlab3_yellow!60] coordinates {(1,0.001806) (2,0.002756) (3,0.004889) (4,0.008939) (5,0.01556) (6,0.02699) (7,0.05314) (8,0.8859)};
%\addlegendentry{$99\,-\,(1.264,1.055)$}
\addlegendentry{$99\,-\,1.047$}

\end{axis}
\end{tikzpicture}

==> figures/n_ml_polar.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar, % Specifies that it is a bar chart
    width=\columnwidth,
    %height=0.825\columnwidth,
    height=0.425\columnwidth,
    xlabel={$n_\textsc{ml}$}, % Label for the x-axis
    ylabel={$\mathbb{P}(n_\textsc{ml})$}, % Label for the y-axis
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8}, % Categories on the x-axis
    bar width=5, % Adjust the width of the bars
    ymin=0,
    ymax=1.01,
    xtick=data, % Puts ticks at data points
    legend style={at={(0.01,0.99)},anchor=north west},
    %column font, row sep
    legend style={legend columns=1, font=\small, row sep=-1.2mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % %opacity of filling/border and inside text
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    grid=both,
]

\addlegendimage{empty legend}
%\addlegendentry{$K\,-\, (\Mro,\,\,\,\,\,\Mfo)$}
\addlegendentry{$K\,-\, \Mfo$}

\addplot[fill=matlab1_blue] coordinates{(1,0.0006474) (2,0.001538) (3,0.003009) (4,0.006294) (5,0.0134) (6,0.03222) (7,0.05723) (8,0.8857)};
%\addlegendentry{$29\,-\,(1.753,1.132)$}
\addlegendentry{$23\,-\,1.037$}
\addplot[pattern=north east lines,
    pattern color=matlab2_red] coordinates {(1,0.002093) (2,0.003706) (3,0.006524) (4,0.01202) (5,0.02241) (6,0.04349) (7,0.1023) (8,0.8074)};
%\addlegendentry{$64\,-\,(1.643,1.118)$}
\addlegendentry{$60\,-\,1.069$}
\addplot[fill=matlab3_yellow!60] coordinates {(1,0.001655) (2,0.002509) (3,0.003928) (4,0.006282) (5,0.01003) (6,0.0159) (7,0.02766) (8,0.932)};
%\addlegendentry{$99\,-\,(1.264,1.055)$}
\addlegendentry{$98\,-\,1.034$}

\end{axis}
\end{tikzpicture}

==> figures/subFigBoxplotLSM.tex <==

% of the form index
%median
%box_top
%box_bottom 
%whisker_top 
%whisker_bottom



\pgfplotsset{
    box plot/.style={
        /pgfplots/.cd,
        only marks,
        mark=-,
        mark size=1em,
        /pgfplots/error bars/.cd,
        y dir=plus,
        y explicit,
    },
    box plot box/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw [/pgfplots/every error bar] ##1 -- ++(1em,0pt) |- ##2 -- ++(-1em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{3}-\thisrowno{2}},
        /pgfplots/box plot
    },
    box plot top whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=4,
        y error expr={\thisrowno{2}-\thisrowno{4}},
        /pgfplots/box plot
    },
    box plot bottom whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=5,
        y error expr={\thisrowno{3}-\thisrowno{5}},
        /pgfplots/box plot
    },
    box plot median/.style={
        /pgfplots/box plot
    }
}

\begin{tikzpicture}
\pgfplotsset{
        label style = {font=\fontsize{16pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{16pt}{7.2}\selectfont}
}
\begin{axis} [
    enlarge x limits=0.15,
    xtick={0.15, 1.15},
    xticklabels={$K=64$,$K=60$},
    extra x ticks={0, 0.4, 1, 1.4},
    % Position the extra ticks and their labels at the top
    extra x tick style={
        xticklabel pos=upper,
        x tick style=white,
        xticklabels={$\hat{\xbf}{\neq} \xbf$,
        $\hat{\xbf}{=}\xbf\textcolor{white}{\neq}$,
        $\hat{\xbf}{\neq} \xbf$,
        $\hat{\xbf}{=}\xbf\textcolor{white}{\neq}$} 
    },
    %yticklabels={$$,$$,$1$,$2$,$3$,$4$},
    ylabel={Final metric value},
    ylabel style={yshift=-0.1em},]

    % Premier boxplot (noir)
    \addplot [box plot median] table {lsmbad.dat};
    \addplot [box plot box] table {lsmbad.dat};
    \addplot [box plot top whisker] table {lsmbad.dat};
    \addplot [box plot bottom whisker] table {lsmbad.dat};

    % Deuxième boxplot (bleu, décalé de +0.3)
    \addplot [box plot median] table [x expr=\thisrowno{0}+0.3] {lsmgood.dat};
    \addplot [box plot box] table [x expr=\thisrowno{0}+0.3] {lsmgood.dat};
    \addplot [box plot top whisker] table [x expr=\thisrowno{0}+0.3] {lsmgood.dat};
    \addplot [box plot bottom whisker] table [x expr=\thisrowno{0}+0.3] {lsmgood.dat};

\end{axis}
\end{tikzpicture}

==> figures/subFigBoxplotSCM.tex <==
% of the form index
%median
%box_top
%box_bottom 
%whisker_top 
%whisker_bottom



\pgfplotsset{
    box plot/.style={
        /pgfplots/.cd,
        only marks,
        mark=-,
        mark size=1em,
        /pgfplots/error bars/.cd,
        y dir=plus,
        y explicit,
    },
    box plot box/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw [/pgfplots/every error bar] ##1 -- ++(1em,0pt) |- ##2 -- ++(-1em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{3}-\thisrowno{2}},
        /pgfplots/box plot
    },
    box plot top whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=4,
        y error expr={\thisrowno{2}-\thisrowno{4}},
        /pgfplots/box plot
    },
    box plot bottom whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=5,
        y error expr={\thisrowno{3}-\thisrowno{5}},
        /pgfplots/box plot
    },
    box plot median/.style={
        /pgfplots/box plot
    }
}

\begin{tikzpicture}
\pgfplotsset{
    label style = {font=\fontsize{16pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{16pt}{7.2}\selectfont}
}
\begin{axis} [
    enlarge x limits=0.15,
    xtick={0.15, 1.15},
    xticklabels={$K=64$,$K=60$},
    extra x ticks={0, 0.4, 1, 1.4},
    % Position the extra ticks and their labels at the top
    extra x tick style={
        x tick style=white,
        xticklabel pos=upper,
        xticklabels={$\hat{\xbf}{\neq} \xbf$,
        $\hat{\xbf}{=}\xbf\textcolor{white}{\neq}$,$\hat{\xbf}{\neq} \xbf$
        ,$\hat{\xbf}{=}\xbf\textcolor{white}{\neq}$} % I added a white \neq to vertically align the tick label (yep it works...)
    },
    ylabel={Final metric value},
    %ylabel={Value of the metric at $k=N-1$},
    ylabel style={yshift=-0.1em}]

    % Premier boxplot (noir)
    \addplot [box plot median] table {scmbad.dat};
    \addplot [box plot box] table {scmbad.dat};
    \addplot [box plot top whisker] table {scmbad.dat};
    \addplot [box plot bottom whisker] table {scmbad.dat};

    % Deuxième boxplot (bleu, décalé de +0.3)
    \addplot [box plot median] table [x expr=\thisrowno{0}+0.3] {scmgood.dat};
    \addplot [box plot box] table [x expr=\thisrowno{0}+0.3] {scmgood.dat};
    \addplot [box plot top whisker] table [x expr=\thisrowno{0}+0.3] {scmgood.dat};
    \addplot [box plot bottom whisker] table [x expr=\thisrowno{0}+0.3] {scmgood.dat};

\end{axis}
\end{tikzpicture}
